Infinitely many regulator fields for chiral fermions

We show that two recent independent proposals for regularizing a chiral gauge theory stem from one common trick. If the anomaly free complex representation carried by the right handed fermi--fields is $r$ one constructs a vector like theory with flavored right handed fermionic matter in $r+\bar r$ but with a mass matrix of the order of the cutoff and having an index equal to unity in an infinite dimensional flavor space. We present a Pauli--Villars realization of the trick that is likely to work to all orders in perturbation theory and a lattice version which is argued to produce the correct continuum leading order fermionic contribution to the vacuum polarization tensor and readied for further perturbative checks.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 65 rotate
/Times-Roman findfont 216 scalefont setfont 0 0 moveto 0.7 setgray
(DRAFT) show grestore}def end
